fIRTree: An Item Response Theory modeling of fuzzy rating data

In this contribution we describe a novel procedure to represent fuzziness in rating scales in terms of fuzzy numbers. Following the rationale of fuzzy conversion scale, we adopted a two-step procedure based on a psychometric model (i.e., Item Response Theory-based tree) to represent the process of answer survey questions. This provides a coherent context where fuzzy numbers, and the related fuzziness, can be interpreted in terms of decision uncertainty that usually affects the rater's response process. We reported results from a simulation study and an empirical application to highlight the characteristics and properties of the proposed approach.

==> fig1.tex <==
\begin{tikzpicture}[auto,vertex1/.style={draw,circle},vertex2/.style={draw,rectangle}]
			\node[vertex1,minimum size=1cm] (eta1) {$Z_1$};
			\node[vertex1,minimum size=1cm,below right=1cm of eta1] (eta3) {$Z_{2}$};
			\node[vertex2,below left=1cm of eta1] (Y3) {$Y=3$};
			\node[vertex1,minimum size=1cm,below right=2cm of eta3] (eta3a) {$Z_{4}$};
			\node[vertex1,minimum size=1cm,below left=2cm of eta3] (eta3b) {$Z_{3}$};
			\node[vertex2,below left=0.5cm of eta3b] (Y1) {$Y=1$}; \node[vertex2,below right=0.5cm of eta3b] (Y2) {$Y=2$};
			\node[vertex2,below left=0.5cm of eta3a] (Y5) {$Y=4$}; \node[vertex2,below right=0.5cm of eta3a] (Y6) {$Y=5$};
			
			\draw[->] (eta1) -- node[right=0.5 of eta1] {} (eta3);
			\draw[->] (eta1) -- node[right=0.5 of eta1] {} (Y3); 
			\draw[->] (eta3) -- node[right=0.5 of eta1] {} (eta3a);
			\draw[->] (eta3) -- node[right=0.5 of eta1] {} (eta3b);
			\draw[->] (eta3b) -- node[right=0.5 of eta1] {} (Y1); \draw[->] (eta3b) -- node[right=0.5 of eta1] {} (Y2);
			\draw[->] (eta3a) -- node[right=0.5 of eta1] {} (Y5); \draw[->] (eta3a) -- node[right=0.5 of eta1] {} (Y6);
			\end{tikzpicture}

==> fig2.tex <==
\begin{tikzpicture}[auto,vertex1/.style={draw,circle},vertex2/.style={draw,rectangle}]
			\node[vertex1,minimum size=1cm] (eta1) {$M$};
			\node[vertex1,minimum size=1cm,below left=2cm of eta1] (eta2) {$A_w$};
			\node[vertex1,minimum size=1cm,right=3cm of eta2] (eta3) {$A_s$};
			\node[vertex2,below left=0.5cm of eta2] (Y3) {$Y=3$}; \node[vertex2,below right=0.5cm of eta2] (Y4) {$Y=4$};
			\node[vertex1,minimum size=1cm,below right=2cm of eta3] (eta3a) {$E$};
			\node[vertex1,minimum size=1cm,below left=2cm of eta3] (eta3b) {$E$};
			\node[vertex2,below left=0.5cm of eta3b] (Y1) {$Y=1$}; \node[vertex2,below right=0.5cm of eta3b] (Y2) {$Y=2$};
			\node[vertex2,below left=0.5cm of eta3a] (Y5) {$Y=5$}; \node[vertex2,below right=0.5cm of eta3a] (Y6) {$Y=6$};
			
			\draw[->] (eta1) -- node[right=0.5 of eta1] {} (eta2);
			\draw[->] (eta1) -- node[right=0.5 of eta1] {} (eta3);
			\draw[->] (eta2) -- node[right=0.5 of eta1] {} (Y3); \draw[->] (eta2) -- node[right=0.5 of eta1] {} (Y4);
			\draw[->] (eta3) -- node[right=0.5 of eta1] {} (eta3a);
			\draw[->] (eta3) -- node[right=0.5 of eta1] {} (eta3b);
			\draw[->] (eta3b) -- node[right=0.5 of eta1] {} (Y1); \draw[->] (eta3b) -- node[right=0.5 of eta1] {} (Y2);
			\draw[->] (eta3a) -- node[right=0.5 of eta1] {} (Y5); \draw[->] (eta3a) -- node[right=0.5 of eta1] {} (Y6);
			\end{tikzpicture}

==> fig3.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-01-10 19:20:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,289.08);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (300.01,239.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.67, 82.99) circle (  4.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.84, 87.16) circle (  4.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.02,132.62) circle (  4.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.20,145.26) circle (  4.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.37, 80.49) circle (  4.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.55, 83.22) circle (  4.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.49, 61.20) -- (290.73, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.49, 61.20) -- ( 58.49, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.67, 61.20) -- ( 91.67, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.84, 61.20) -- (124.84, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.02, 61.20) -- (158.02, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.20, 61.20) -- (191.20, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.37, 61.20) -- (224.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.55, 61.20) -- (257.55, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.73, 61.20) -- (290.73, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 58.49, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 91.67, 39.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.84, 39.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (158.02, 39.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (191.20, 39.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (224.37, 39.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (257.55, 39.60) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (290.73, 39.60) {7};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.70) -- ( 49.20,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.70) -- ( 43.20, 75.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,107.21) -- ( 43.20,107.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,138.72) -- ( 43.20,138.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,170.24) -- ( 43.20,170.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,201.75) -- ( 43.20,201.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,233.26) -- ( 43.20,233.26);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.70) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,107.21) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,138.72) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,170.24) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,201.75) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,233.26) {1.0};
\node[text=drawColor,rotate= 0.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 160.80,233.26) {$i=98$, $j=1$, $y=4$, $\omega=0.336$};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (300.01,239.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 91.67, 75.70) -- ( 91.67, 82.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (124.84, 75.70) -- (124.84, 87.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (158.02, 75.70) -- (158.02,132.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (191.20, 75.70) -- (191.20,145.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (224.37, 75.70) -- (224.37, 80.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (257.55, 75.70) -- (257.55, 83.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.77, 75.70) --
	(130.65,109.25) --
	(131.53,116.02) --
	(132.41,120.47) --
	(133.29,123.87) --
	(134.17,126.67) --
	(135.05,129.08) --
	(135.93,131.20) --
	(136.81,133.11) --
	(137.69,134.86) --
	(138.57,136.49) --
	(139.45,138.01) --
	(140.33,139.45) --
	(141.21,140.81) --
	(142.10,142.12) --
	(142.98,143.38) --
	(143.86,144.60) --
	(144.74,145.78) --
	(145.62,146.93) --
	(146.50,148.06) --
	(147.38,149.17) --
	(148.26,150.26) --
	(149.14,151.34) --
	(150.02,152.41) --
	(150.90,153.48) --
	(151.78,154.54) --
	(152.66,155.60) --
	(153.54,156.67) --
	(154.42,157.74) --
	(155.30,158.82) --
	(156.18,159.92) --
	(157.06,161.03) --
	(157.94,162.16) --
	(158.82,163.32) --
	(159.70,164.50) --
	(160.58,165.72) --
	(161.47,166.99) --
	(162.35,168.30) --
	(163.23,169.68) --
	(164.11,171.12) --
	(164.99,172.66) --
	(165.87,174.30) --
	(166.75,176.06) --
	(167.63,178.00) --
	(168.51,180.15) --
	(169.39,182.59) --
	(170.27,185.45) --
	(171.15,188.95) --
	(172.03,193.58) --
	(172.91,200.83) --
	(173.79,215.01) --
	(174.67,198.73) --
	(175.55,192.38) --
	(176.43,188.10) --
	(177.31,184.79) --
	(178.19,182.04) --
	(179.07,179.68) --
	(179.95,177.59) --
	(180.84,175.70) --
	(181.72,173.97) --
	(182.60,172.36) --
	(183.48,170.85) --
	(184.36,169.43) --
	(185.24,168.07) --
	(186.12,166.77) --
	(187.00,165.52) --
	(187.88,164.31) --
	(188.76,163.13) --
	(189.64,161.99) --
	(190.52,160.86) --
	(191.40,159.76) --
	(192.28,158.67) --
	(193.16,157.60) --
	(194.04,156.53) --
	(194.92,155.47) --
	(195.80,154.42) --
	(196.68,153.36) --
	(197.56,152.30) --
	(198.44,151.23) --
	(199.32,150.16) --
	(200.21,149.07) --
	(201.09,147.96) --
	(201.97,146.84) --
	(202.85,145.69) --
	(203.73,144.51) --
	(204.61,143.29) --
	(205.49,142.04) --
	(206.37,140.73) --
	(207.25,139.37) --
	(208.13,137.93) --
	(209.01,136.41) --
	(209.89,134.79) --
	(210.77,133.04) --
	(211.65,131.13) --
	(212.53,129.01) --
	(213.41,126.61) --
	(214.29,123.82) --
	(215.17,120.42) --
	(216.05,115.97) --
	(216.93,109.21) --
	(217.81, 75.70);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round,fill=fillColor] (191.20, 75.70) circle (  1.50);
\end{scope}
\end{tikzpicture}

\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,289.08);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (300.01,239.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.67, 76.92) circle (  4.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.84, 77.39) circle (  4.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.02, 99.66) circle (  4.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.20,192.78) circle (  4.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.37, 81.41) circle (  4.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.55, 83.58) circle (  4.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.49, 61.20) -- (290.73, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.49, 61.20) -- ( 58.49, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.67, 61.20) -- ( 91.67, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.84, 61.20) -- (124.84, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.02, 61.20) -- (158.02, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.20, 61.20) -- (191.20, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.37, 61.20) -- (224.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.55, 61.20) -- (257.55, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.73, 61.20) -- (290.73, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 58.49, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 91.67, 39.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.84, 39.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (158.02, 39.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (191.20, 39.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (224.37, 39.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (257.55, 39.60) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (290.73, 39.60) {7};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.70) -- ( 49.20,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.70) -- ( 43.20, 75.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,107.21) -- ( 43.20,107.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,138.72) -- ( 43.20,138.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,170.24) -- ( 43.20,170.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,201.75) -- ( 43.20,201.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,233.26) -- ( 43.20,233.26);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.70) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,107.21) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,138.72) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,170.24) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,201.75) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,233.26) {1.0};
\node[text=drawColor,rotate= 0.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 160.80,233.26) {$i=4$, $j=4$, $y=4$, $\omega=0.579$};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (300.01,239.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 91.67, 75.70) -- ( 91.67, 76.92);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (124.84, 75.70) -- (124.84, 77.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (158.02, 75.70) -- (158.02, 99.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (191.20, 75.70) -- (191.20,192.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (224.37, 75.70) -- (224.37, 81.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (257.55, 75.70) -- (257.55, 83.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.48, 75.70) --
(166.05, 90.34) --
(166.62, 96.82) --
(167.19,101.75) --
(167.75,105.87) --
(168.32,109.47) --
(168.89,112.71) --
(169.45,115.68) --
(170.02,118.43) --
(170.59,121.02) --
(171.16,123.47) --
(171.72,125.80) --
(172.29,128.03) --
(172.86,130.19) --
(173.42,132.27) --
(173.99,134.30) --
(174.56,136.27) --
(175.12,138.19) --
(175.69,140.08) --
(176.26,141.94) --
(176.83,143.77) --
(177.39,145.58) --
(177.96,147.37) --
(178.53,149.14) --
(179.09,150.91) --
(179.66,152.67) --
(180.23,154.42) --
(180.80,156.17) --
(181.36,157.93) --
(181.93,159.69) --
(182.50,161.47) --
(183.06,163.26) --
(183.63,165.06) --
(184.20,166.89) --
(184.76,168.75) --
(185.33,170.63) --
(185.90,172.56) --
(186.47,174.53) --
(187.03,176.55) --
(187.60,178.63) --
(188.17,180.78) --
(188.73,183.01) --
(189.30,185.33) --
(189.87,187.77) --
(190.43,190.35) --
(191.00,193.09) --
(191.57,196.04) --
(192.14,199.26) --
(192.70,202.83) --
(193.27,206.91) --
(193.84,211.77) --
(194.40,218.10) --
(194.97,229.98) --
(195.54,218.52) --
(196.11,211.60) --
(196.67,206.39) --
(197.24,202.07) --
(197.81,198.29) --
(198.37,194.90) --
(198.94,191.80) --
(199.51,188.91) --
(200.07,186.21) --
(200.64,183.64) --
(201.21,181.20) --
(201.78,178.85) --
(202.34,176.59) --
(202.91,174.40) --
(203.48,172.26) --
(204.04,170.18) --
(204.61,168.14) --
(205.18,166.14) --
(205.74,164.16) --
(206.31,162.21) --
(206.88,160.28) --
(207.45,158.36) --
(208.01,156.45) --
(208.58,154.54) --
(209.15,152.64) --
(209.71,150.73) --
(210.28,148.81) --
(210.85,146.88) --
(211.42,144.93) --
(211.98,142.96) --
(212.55,140.96) --
(213.12,138.92) --
(213.68,136.84) --
(214.25,134.71) --
(214.82,132.52) --
(215.38,130.26) --
(215.95,127.92) --
(216.52,125.48) --
(217.09,122.93) --
(217.65,120.23) --
(218.22,117.36) --
(218.79,114.28) --
(219.35,110.91) --
(219.92,107.16) --
(220.49,102.88) --
(221.05, 97.75) --
(221.62, 91.00) --
(222.19, 75.70);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round,fill=fillColor] (191.20, 75.70) circle (  1.50);
\end{scope}
\end{tikzpicture}


==> fig4.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-01-10 19:30:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,289.08);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (300.01,239.88);
\definecolor{drawColor}{RGB}{255,160,122}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (165.13, 67.82) --
	(165.79, 87.58) --
	(166.45, 94.76) --
	(167.11, 99.96) --
	(167.77,104.18) --
	(168.43,107.79) --
	(169.09,110.99) --
	(169.75,113.88) --
	(170.40,116.54) --
	(171.06,119.01) --
	(171.72,121.33) --
	(172.38,123.52) --
	(173.04,125.61) --
	(173.70,127.62) --
	(174.36,129.55) --
	(175.02,131.42) --
	(175.68,133.23) --
	(176.34,134.99) --
	(177.00,136.72) --
	(177.66,138.41) --
	(178.32,140.07) --
	(178.98,141.71) --
	(179.64,143.33) --
	(180.30,144.93) --
	(180.96,146.52) --
	(181.62,148.11) --
	(182.28,149.68) --
	(182.94,151.26) --
	(183.60,152.83) --
	(184.26,154.42) --
	(184.92,156.01) --
	(185.58,157.61) --
	(186.24,159.22) --
	(186.90,160.86) --
	(187.56,162.52) --
	(188.22,164.21) --
	(188.88,165.93) --
	(189.54,167.69) --
	(190.20,169.50) --
	(190.86,171.36) --
	(191.52,173.29) --
	(192.18,175.29) --
	(192.84,177.37) --
	(193.50,179.56) --
	(194.16,181.86) --
	(194.82,184.32) --
	(195.48,186.96) --
	(196.14,189.83) --
	(196.80,192.99) --
	(197.46,196.56) --
	(198.12,200.72) --
	(198.78,205.81) --
	(199.44,212.73) --
	(200.10,227.00) --
	(200.76,213.21) --
	(201.42,205.38) --
	(202.08,199.79) --
	(202.74,195.30) --
	(203.40,191.46) --
	(204.06,188.07) --
	(204.71,185.00) --
	(205.37,182.18) --
	(206.03,179.56) --
	(206.69,177.10) --
	(207.35,174.76) --
	(208.01,172.52) --
	(208.67,170.38) --
	(209.33,168.31) --
	(209.99,166.30) --
	(210.65,164.35) --
	(211.31,162.44) --
	(211.97,160.56) --
	(212.63,158.71) --
	(213.29,156.89) --
	(213.95,155.09) --
	(214.61,153.29) --
	(215.27,151.51) --
	(215.93,149.73) --
	(216.59,147.94) --
	(217.25,146.15) --
	(217.91,144.35) --
	(218.57,142.53) --
	(219.23,140.68) --
	(219.89,138.81) --
	(220.55,136.90) --
	(221.21,134.95) --
	(221.87,132.95) --
	(222.53,130.88) --
	(223.19,128.75) --
	(223.85,126.52) --
	(224.51,124.19) --
	(225.17,121.74) --
	(225.83,119.13) --
	(226.49,116.34) --
	(227.15,113.29) --
	(227.81,109.94) --
	(228.47,106.14) --
	(229.13,101.72) --
	(229.79, 96.26) --
	(230.45, 88.72) --
	(231.11, 67.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.49, 61.20) -- (290.73, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.49, 61.20) -- ( 58.49, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.67, 61.20) -- ( 91.67, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.84, 61.20) -- (124.84, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.02, 61.20) -- (158.02, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.20, 61.20) -- (191.20, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.37, 61.20) -- (224.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.55, 61.20) -- (257.55, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.73, 61.20) -- (290.73, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 58.49, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 91.67, 39.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.84, 39.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (158.02, 39.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (191.20, 39.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (224.37, 39.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (257.55, 39.60) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (290.73, 39.60) {7};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 49.20,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 43.20, 67.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,100.91) -- ( 43.20,100.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,134.00) -- ( 43.20,134.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,167.08) -- ( 43.20,167.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,200.17) -- ( 43.20,200.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,233.26) -- ( 43.20,233.26);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 67.82) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,100.91) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,134.00) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,167.08) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,200.17) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,233.26) {1.0};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (300.01,239.88);
\definecolor{drawColor}{RGB}{96,123,139}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (132.74, 67.82) --
	(133.67,106.19) --
	(134.61,113.00) --
	(135.54,117.42) --
	(136.48,120.76) --
	(137.42,123.50) --
	(138.35,125.84) --
	(139.29,127.89) --
	(140.23,129.74) --
	(141.16,131.43) --
	(142.10,132.99) --
	(143.04,134.45) --
	(143.97,135.82) --
	(144.91,137.13) --
	(145.85,138.38) --
	(146.78,139.58) --
	(147.72,140.74) --
	(148.65,141.86) --
	(149.59,142.95) --
	(150.53,144.02) --
	(151.46,145.07) --
	(152.40,146.11) --
	(153.34,147.13) --
	(154.27,148.14) --
	(155.21,149.14) --
	(156.15,150.14) --
	(157.08,151.14) --
	(158.02,152.14) --
	(158.96,153.14) --
	(159.89,154.15) --
	(160.83,155.17) --
	(161.76,156.21) --
	(162.70,157.26) --
	(163.64,158.34) --
	(164.57,159.44) --
	(165.51,160.57) --
	(166.45,161.73) --
	(167.38,162.94) --
	(168.32,164.20) --
	(169.26,165.52) --
	(170.19,166.91) --
	(171.13,168.39) --
	(172.06,169.97) --
	(173.00,171.69) --
	(173.94,173.57) --
	(174.87,175.68) --
	(175.81,178.08) --
	(176.75,180.91) --
	(177.68,184.42) --
	(178.62,189.14) --
	(179.56,196.85) --
	(180.49,207.56) --
	(181.43,192.91) --
	(182.37,186.75) --
	(183.30,182.58) --
	(184.24,179.35) --
	(185.17,176.69) --
	(186.11,174.40) --
	(187.05,172.37) --
	(187.98,170.54) --
	(188.92,168.86) --
	(189.86,167.31) --
	(190.79,165.85) --
	(191.73,164.47) --
	(192.67,163.16) --
	(193.60,161.90) --
	(194.54,160.70) --
	(195.48,159.53) --
	(196.41,158.39) --
	(197.35,157.28) --
	(198.28,156.19) --
	(199.22,155.12) --
	(200.16,154.07) --
	(201.09,153.02) --
	(202.03,151.99) --
	(202.97,150.95) --
	(203.90,149.92) --
	(204.84,148.89) --
	(205.78,147.85) --
	(206.71,146.81) --
	(207.65,145.75) --
	(208.59,144.68) --
	(209.52,143.59) --
	(210.46,142.47) --
	(211.39,141.33) --
	(212.33,140.15) --
	(213.27,138.93) --
	(214.20,137.67) --
	(215.14,136.34) --
	(216.08,134.95) --
	(217.01,133.48) --
	(217.95,131.90) --
	(218.89,130.19) --
	(219.82,128.33) --
	(220.76,126.26) --
	(221.69,123.90) --
	(222.63,121.15) --
	(223.57,117.78) --
	(224.50,113.34) --
	(225.44,106.48) --
	(226.38, 67.82);
\definecolor{drawColor}{RGB}{180,82,205}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (156.04, 67.82) --
	(156.86, 99.99) --
	(157.68,107.12) --
	(158.50,111.87) --
	(159.32,115.53) --
	(160.14,118.54) --
	(160.96,121.14) --
	(161.78,123.44) --
	(162.60,125.51) --
	(163.42,127.41) --
	(164.24,129.17) --
	(165.06,130.82) --
	(165.88,132.37) --
	(166.70,133.85) --
	(167.52,135.26) --
	(168.34,136.62) --
	(169.16,137.93) --
	(169.98,139.20) --
	(170.80,140.44) --
	(171.62,141.65) --
	(172.44,142.83) --
	(173.26,143.99) --
	(174.08,145.14) --
	(174.90,146.27) --
	(175.72,147.39) --
	(176.54,148.50) --
	(177.36,149.61) --
	(178.18,150.71) --
	(179.00,151.82) --
	(179.82,152.93) --
	(180.64,154.04) --
	(181.46,155.16) --
	(182.27,156.30) --
	(183.09,157.45) --
	(183.91,158.61) --
	(184.73,159.80) --
	(185.55,161.02) --
	(186.37,162.27) --
	(187.19,163.55) --
	(188.01,164.87) --
	(188.83,166.25) --
	(189.65,167.68) --
	(190.47,169.18) --
	(191.29,170.76) --
	(192.11,172.44) --
	(192.93,174.24) --
	(193.75,176.19) --
	(194.57,178.33) --
	(195.39,180.71) --
	(196.21,183.42) --
	(197.03,186.60) --
	(197.85,190.53) --
	(198.67,195.80) --
	(199.49,204.45) --
	(200.31,209.66) --
	(201.13,196.93) --
	(201.95,190.59) --
	(202.77,186.10) --
	(203.59,182.55) --
	(204.41,179.56) --
	(205.23,176.97) --
	(206.05,174.65) --
	(206.87,172.54) --
	(207.69,170.60) --
	(208.50,168.78) --
	(209.32,167.07) --
	(210.14,165.44) --
	(210.96,163.89) --
	(211.78,162.39) --
	(212.60,160.95) --
	(213.42,159.54) --
	(214.24,158.17) --
	(215.06,156.83) --
	(215.88,155.51) --
	(216.70,154.20) --
	(217.52,152.91) --
	(218.34,151.62) --
	(219.16,150.34) --
	(219.98,149.06) --
	(220.80,147.77) --
	(221.62,146.48) --
	(222.44,145.17) --
	(223.26,143.84) --
	(224.08,142.49) --
	(224.90,141.11) --
	(225.72,139.69) --
	(226.54,138.23) --
	(227.36,136.72) --
	(228.18,135.14) --
	(229.00,133.49) --
	(229.82,131.75) --
	(230.64,129.90) --
	(231.46,127.90) --
	(232.28,125.74) --
	(233.10,123.34) --
	(233.92,120.64) --
	(234.73,117.51) --
	(235.55,113.72) --
	(236.37,108.80) --
	(237.19,101.41) --
	(238.01, 67.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,289.08);
\definecolor{fillColor}{RGB}{255,160,122}

\path[fill=fillColor] ( 67.86, 15.00) rectangle ( 75.06,  9.00);
\definecolor{fillColor}{RGB}{96,123,139}

\path[fill=fillColor] (118.61, 15.00) rectangle (125.81,  9.00);
\definecolor{fillColor}{RGB}{180,82,205}

\path[fill=fillColor] (169.36, 15.00) rectangle (176.56,  9.00);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 84.06,  8.56) {i=4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at (134.81,  8.56) {i=28};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at (185.56,  8.56) {i=321};
\end{scope}
\end{tikzpicture}

